Removing Cost Volumes from Optical Flow Estimators

Cost volumes are used in every modern optical flow estimator, but due to their computational and space complexity, they are often a limiting factor regarding both processing speed and the resolution of input frames. Motivated by our empirical observation that cost volumes lose their importance once all other network parts of, e.g., a RAFT-based pipeline have been sufficiently trained, we introduce a training strategy that allows removing the cost volume from optical flow estimators throughout training. This leads to significantly improved inference speed and reduced memory requirements. Using our training strategy, we create three different models covering different compute budgets. Our most accurate model reaches state-of-the-art accuracy while being $1.2\times$ faster and having a $6\times$ lower memory footprint than comparable models; our fastest model is capable of processing Full HD frames at $20\,\mathrm{FPS}$ using only $500\,\mathrm{MB}$ of GPU memory.

==> figures/architecture.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}



\begin{tikzpicture}[inner sep=2pt, anchor=north west, node distance=1.8cm, font=\small]

    \path[spath/save=arc] (0,0) arc[radius=1cm, start angle=180, delta angle=-180];


    \node (in1) [inner sep=0pt, draw=black] at (0.0cm,2.11cm){
        \includegraphics[trim={1cm 0 1cm 0},clip, width=1.6cm]{figures/imgs/in1.jpg}
    };

    \node (in2) [inner sep=0pt, draw=black, below of=in1, yshift=0.6cm] {
        \includegraphics[trim={1cm 0 1cm 0},clip,width=1.6cm]{figures/imgs/in2.jpg}
    };

    \node (cat) [circle, draw=black, align=center, right of=in1, xshift=-0.4cm] {c};

    \node (cn) [draw=CONTEXT, align=center, right of=cat, xshift=-0.6cm, fill=CONTEXT!50, rounded corners=0.15cm, minimum width=1.54cm] {
        Context\\Network
    };
    \node (fn) [draw=FEATURE, align=center, below of=cn, yshift=0.75cm, fill=FEATURE!40, rounded corners=0.15cm, minimum width=1.54cm] {
        Feature\\Extractor
    };
    \node (rn) [draw=REFINE, align=center, right of=cn, fill=REFINE!40, rounded corners=0.15cm, xshift=0.15cm] {
        Refinement\\Network
    };

    \node (out) [inner sep=0pt, draw=black, right of=rn, xshift=0.15cm]{
        \includegraphics[trim={1cm 0 1cm 0},clip,width=1.6cm]{figures/imgs/out_flow.png}
    };

    \node (cost) [right of=fn, inner sep=0pt, xshift=-0.3cm] {
        \begin{tikzpicture}
            \def\sc{0.5}
        
            \draw[draw=FEATURE, fill=FEATURE!40] (0,\sc,0) -- (\sc,\sc,0) -- (\sc,0,0) -- (\sc,0,\sc) -- (0,0,\sc) -- (0,\sc,\sc) -- cycle;
            \draw[draw=FEATURE, line cap=round] (\sc,\sc,\sc) -- (0,\sc,\sc) (\sc,\sc,\sc) -- (\sc,0,\sc) (\sc,\sc,\sc) -- (\sc,\sc,0);

            \node[align=center, anchor=center, font=\footnotesize] at (0.15, 0.15) {Cost\\Vol};
        \end{tikzpicture}
    };
    
    \draw [arrow] (in1) -- (cat);

    \path[spath/save=up] (in2) -| (cat);
    \path[spath/save=along] (in1.east) -|+(0.15,0)|- ($(fn.west)+(0, 0.15cm)$);
    \tikzset{bridge={along}{up}};
    
    \draw[arrow, spath/use=up];
    \draw[arrow, densely dotted, spath/use=along];

    \draw [arrow] (cat) -- (cn);
    \draw [arrow] (cn) -- (rn);
    
    \begin{scope}[transform canvas={yshift=0.15cm}]
        \draw [arrow, densely dotted] (fn) -- (cost);
    \end{scope}
    \begin{scope}[transform canvas={yshift=-0.15cm}]
        \draw [arrow, densely dotted] (fn) -- (cost);
        \draw [arrow, densely dotted] ($(in2.east)+(0, 0.15cm)$) -- (fn);
    \end{scope}
    
    \draw [arrow, densely dotted] (cost) -| (rn);

    \draw [arrow] (rn) -- (out);
    
\end{tikzpicture}

\end{document}


==> figures/complexities_flops.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}
    \begin{axis}[
        xlabel=resolution,
        ylabel=TFLOPS,
        ymin=0,
        xmin=128,
        xmax=2048,
        xticklabel={$\pgfmathprintnumber{\tick}^2$},
        legend style={at={(0.01,0.99)}, anchor=north west},
        width=\tablewidth,
        height=6.1cm,
        ytick={0, 2, 4, 6, 8, 10},
        cycle list name=dark,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids,
    ]


\addplot+[dashed, mark=*, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_GMA.csv};
\addlegendentry{GMA~\cite{Jiang:2021:LEH}}

\addplot+[dashed, mark=square*, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_SEARAFT.csv};
\addlegendentry{SEA-RAFT~\cite{Wang:2024:SEA}}

\addplot+[dashed, mark=diamond*, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_RAFT.csv};
\addlegendentry{RAFT~\cite{Teed:2020:RAP}}

\addplot+[dashed, mark=triangle, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_GMFlow.csv};
\addlegendentry{GMFlow~\cite{Xu:2022:LOF}}

\addplot+[dashed, mark=asterisk, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_PWCNet.csv};
\addlegendentry{PWC-Net~\cite{Sun:2020:MMT}}

\addplot+[2C7BB6, mark=diamond*, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_Ours_ConvNeXt.csv};
\addlegendentry{\oursL{}}

\addplot+[FDAE61, mark=*, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_Ours_ResNet.csv};
\addlegendentry{\oursM{}}

\addplot+[D7191C, mark=square*, mark options={solid, scale=0.75}] table [x=Resolution, y=TFLOPS, col sep=comma] {figures/data/complexity_Ours_MobileNetV3.csv};
\addlegendentry{\oursS{}}






\end{axis}
\end{tikzpicture}

\end{document}


==> figures/flop_breakdown.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}
    \begin{axis}[
        xlabel=resolution,
        ylabel=TFLOPS,
        ymin=0,
        xmin=128,
        xmax=2432,
        scale only axis=true,
        width=0.4\textwidth,
        height=0.20\textwidth,
        legend style={at={(0.01,0.99)}, anchor=north west},
        set layers,
        axis line style={on layer=axis foreground},
        xticklabel={$\pgfmathprintnumber{\tick}^2$},
        cycle list name=diverge-4,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids
    ]

\addplot[name path=feature, color=FEATURE, mark=diamond, mark repeat=2, mark phase=2] table[] {
128  0.028788424224000003
256  0.115688453664
384  0.262304415264
512  0.471310177824
640  0.746449157664
768  1.092534318624
896  1.5154481720639998
1024  2.022142776864
1152  2.6206397394240004
1280  3.320030213664
1408  4.130474901024
1536  5.063204050464
1664  6.130517458464
1792  7.345784469024
1920  8.723443973664
2048  10.279004411424001
2176  12.029043768864002
2304  13.991209580064
2432  16.184218926624002
};

\addplot[name path=context, color=CONTEXT, mark=triangle, mark repeat=2, mark phase=2] table[] {
128  0.013352599072
256  0.053410379296
384  0.120173346336
512  0.21364150019199998
640  0.33381484086400004
768  0.48069336835200005
896  0.6542770826559999
1024  0.8545659837759999
1152  1.081560071712
1280  1.335259346464
1408  1.6156638080319998
1536  1.922773456416
1664  2.256588291616
1792  2.617108313632
1920  3.004333522464
2048  3.4182639181120003
2176  3.8588995005760003
2304  4.326240269856
2432  4.820286225952
};

\addplot[name path=refine, color=REFINE, mark=square, mark repeat=2, mark phase=2] table[] {
128  0.005277908512
256  0.021111617056000002
384  0.047501131296
512  0.08444645123199998
640  0.13194757686400002
768  0.19000450819200002
896  0.25861724521599994
1024  0.33778578793599995
1152  0.427510136352
1280  0.5277902904640001
1408  0.638626250272
1536  0.7600180157759999
1664  0.8919655869759999
1792  1.034468963872
1920  1.187528146464
2048  1.351143134752
2176  1.525313928736
2304  1.7100405284159998
2432  1.9053229337920001
};


\addplot[color=FEATURE!30] fill between [of = feature and context];
\addplot[pattern = north west lines, pattern color=gray!100] fill between [of = feature and context];


\addplot[CONTEXT!30] fill between [of = refine and context];

\path [name path=xaxis]
      (\pgfkeysvalueof{/pgfplots/xmin},0) --
      (\pgfkeysvalueof{/pgfplots/xmax},0);
      
\addplot[REFINE!30] fill between [of = xaxis and refine, soft clip={domain=128:2432}];

\legend {feature network, context network, refinement network}

\end{axis}
\end{tikzpicture}

\end{document}


==> figures/iters.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}
    \begin{axis}[
        xlabel=refinement iterations,
        ylabel=EPE,
        xmin=0,
        xmax=16,
        legend style={at={(0.99,0.99)}, anchor=north east},
        cycle list name=diverge-3-rev,
        scale only axis=true,
        width=0.4\textwidth,
        height=0.195\textwidth,
        ytick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6},
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids,
    ]

\addplot table [x=Iterations, y=MobileNetV3, col sep=comma] {figures/data/iterations_cutoffT_spring.csv};
\addlegendentry{\oursS{}}


\addplot table [x=Iterations, y=ResNet, col sep=comma] {figures/data/iterations_cutoffT_spring.csv};
\addlegendentry{\oursM{}}

\addplot table [x=Iterations, y=ConvNeXt, col sep=comma] {figures/data/iterations_cutoffT_spring.csv};
\addlegendentry{\oursL{}}

\end{axis}
\end{tikzpicture}

\end{document}


==> figures/qual_4k.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}[spy using outlines={magnification=3, size=1.3cm, connect spies}]
    \node[inner sep=0pt] at (0,0){
        \includegraphics[width=4cm]{figures/imgs/dog_1.jpg}
    };
    \node[inner sep=0pt, opacity=0.5] at (0,0){
        \includegraphics[width=4cm]{figures/imgs/dog_2.jpg}
    };
    \node[inner sep=0pt] at (0,-2.3){
        \includegraphics[width=4cm]{figures/imgs/dog_cx_flow.png}
    };
    \node[inner sep=0pt, opacity=0.5] at (0,-4.6){
        \includegraphics[width=4cm]{figures/imgs/dog_rn_flow.png}
    };
    \node[inner sep=0pt] at (0,-6.9){
        \includegraphics[width=4cm]{figures/imgs/dog_mn_flow.png}
    };
    
    \node[inner sep=0pt] (overlay) at (4.1,-2.3){
        \includegraphics[width=4cm]{figures/imgs/dog_cx.jpg}
    };

    \node[inner sep=0pt] (overlay) at (4.1,-4.6){
        \includegraphics[width=4cm]{figures/imgs/dog_rn.jpg}
    };

    \node[inner sep=0pt] (overlay) at (4.1,-6.9){
        \includegraphics[width=4cm]{figures/imgs/dog_mn.jpg}
    };

    \node[rotate=90] at (-2.2,0) {inputs};
    \node[rotate=90] at (-2.2,-2.3) {\oursL{}};
    \node[rotate=90] at (-2.2,-4.6) {\oursM{}};
    \node[rotate=90] at (-2.2,-6.9) {\oursS{}};

    \node[] at (4.1,-1) {motion overlay};

    \node[fill=white, anchor=north east] at (2.0,-1.2) {inference: 599ms};
    \node[fill=white, anchor=north east] at (2.0,-1.55) {4.48GB};
    
    \node[fill=white, anchor=north east] at (2.0,-3.5) {inference: 313ms};
    \node[fill=white, anchor=north east] at (2.0,-3.85) {3.47GB};
    
    \node[fill=white, anchor=north east] at (2.0,-5.8) {inference: 246ms};
    \node[fill=white, anchor=north east] at (2.0,-6.15) {3.45GB};

    \coordinate (zoom1) at (0.2, -0.33);
    \coordinate (zoom1t) at (1.337, -0.46);
    \coordinate (delta) at (0.0, -2.3);
    
    \spy [black] on (zoom1) in node at (zoom1t);
    \spy [black] on ($ (zoom1) + 1*(delta) $) in node at ($ (zoom1t) + 1*(delta) $);
    \spy [black] on ($ (zoom1) + 2*(delta) $)in node at ($ (zoom1t) + 2*(delta) $);
    \spy [black] on ($ (zoom1) + 3*(delta) $)in node at ($ (zoom1t) + 3*(delta) $);
\end{tikzpicture}

\end{document}


==> figures/qual_sea_ours.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}[spy using outlines={magnification=3, size=1.3cm, connect spies}]
    \node[inner sep=0pt] at (0,0){
        \includegraphics[width=4cm]{figures/imgs/street_1.jpg}
    };
    \node[inner sep=0pt, opacity=0.5] at (0,0){
        \includegraphics[width=4cm]{figures/imgs/street_2.jpg}
    };
    
    \node[inner sep=0pt] (sea_1) at (0,-2.3){
        \includegraphics[width=4cm]{figures/imgs/street_sea.png}
    }; %
    
    \node[inner sep=0pt] at (0,-4.6){
        \includegraphics[width=4cm]{figures/imgs/street_cx.png}  
    }; %
    \node[inner sep=0pt] at (0,-6.9){
         \includegraphics[width=4cm]{figures/imgs/street_rn.png}
    }; %
    \node[inner sep=0pt] at (0,-9.2){
        \includegraphics[width=4cm]{figures/imgs/street_mn.png}
    }; %

    \node[inner sep=0pt] at (4.1,0){
        \includegraphics[width=4cm]{figures/imgs/bike_1.jpg}
    };
    \node[inner sep=0pt, opacity=0.5] at (4.1,0){
        \includegraphics[width=4cm]{figures/imgs/bike_2.jpg}
    };
    \node[inner sep=0pt] at (4.1,-2.3){
        \includegraphics[width=4cm]{figures/imgs/bike_sea.png}
    };
    \node[inner sep=0pt] at (4.1,-4.6){
        \includegraphics[width=4cm]{figures/imgs/bike_cx.png}
    };
    \node[inner sep=0pt] at (4.1,-6.9){
        \includegraphics[width=4cm]{figures/imgs/bike_rn.png}
    };
    \node[inner sep=0pt] at (4.1,-9.2){
        \includegraphics[width=4cm]{figures/imgs/bike_mn.png}
    };

    \node[rotate=90] at (-2.2,0) {inputs};
    \node at (-2.2,-2.3) {\adjustbox{angle=90}{SEA-RAFT~\cite{Wang:2024:SEA}}};
    \node[rotate=90] at (-2.2,-4.6) {\oursL{}};
    \node[rotate=90] at (-2.2,-6.9) {\oursM{}};
    \node[rotate=90] at (-2.2,-9.2) {\oursS{}};

    \node[fill=white, anchor=north east] at (6.07,-1.2) {inference: 169ms};
    \node[fill=white, anchor=north east] at (6.07,-1.55) {8.22GB};
    
    \node[fill=white, anchor=north east] at (6.07,-3.5) {inference: 144ms};
    \node[fill=white, anchor=north east] at (6.07,-3.85) {1.24GB};
    
    \node[fill=white, anchor=north east] at (6.07,-5.8) {inference: 65ms};
    \node[fill=white, anchor=north east] at (6.07,-6.15) {0.93GB};
    
    \node[fill=white, anchor=north east] at (6.07,-8.1) {inference: 50ms};
    \node[fill=white, anchor=north east] at (6.07,-8.45) {0.49GB};

    \coordinate (zoom1) at (0.8, 0.3);
    \coordinate (zoom1t) at (-1.337, -0.46);
    \coordinate (zoom2) at (4.3, -0.3);
    \coordinate (zoom2t) at (5.437, -0.46);
    \coordinate (delta) at (0.0, -2.3);
    
    \spy [black] on (zoom1) in node at (zoom1t);
    \spy [black] on ($ (zoom1) + 1*(delta) $) in node at ($ (zoom1t) + 1*(delta) $);
    \spy [black] on ($ (zoom1) + 2*(delta) $)in node at ($ (zoom1t) + 2*(delta) $);
    \spy [black] on ($ (zoom1) + 3*(delta) $) in node at ($ (zoom1t) + 3*(delta) $);
    \spy [black] on ($ (zoom1) + 4*(delta) $) in node at ($ (zoom1t) + 4*(delta) $);

    \spy [black] on (zoom2) in node at (zoom2t);
    \spy [black] on ($ (zoom2) + 1*(delta) $) in node at ($ (zoom2t) + 1*(delta) $);
    \spy [black] on ($ (zoom2) + 2*(delta) $) in node at ($ (zoom2t) + 2*(delta) $);
    \spy [black] on ($ (zoom2) + 3*(delta) $) in node at ($ (zoom2t) + 3*(delta) $);
    \spy [black] on ($ (zoom2) + 4*(delta) $) in node at ($ (zoom2t) + 4*(delta) $);
\end{tikzpicture}

\end{document}


==> figures/res_ms.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}
    \begin{axis}[
        xlabel=resolution,
        ylabel={time [ms]},
        ymin=0,
        xmin=256,
        xmax=2048,
        xticklabel={$\pgfmathprintnumber{\tick}^2$},
        legend style={at={(0.01,0.99)}, anchor=north west},
        cycle list name=diverge-4,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids,
        height=5cm,
        width=\tablewidth
    ]

\addplot table [x=Resolution, y=ms, col sep=comma] {figures/data/complexity_Ours_ConvNeXt.csv};
\addlegendentry{\oursL{}}

\addplot table [x=Resolution, y=ms, col sep=comma] {figures/data/complexity_Ours_ResNet.csv};
\addlegendentry{\oursM{}}

\addplot table [x=Resolution, y=ms, col sep=comma] {figures/data/complexity_Ours_MobileNetV3.csv};
\addlegendentry{\oursS{}}

\addplot+[black, dotted] table [x=Resolution, y=ms, col sep=comma] {figures/data/complexity_SEARAFT.csv};
\addlegendentry{SEA-RAFT~\cite{Wang:2024:SEA}}

\end{axis}
\end{tikzpicture}

\end{document}


==> figures/res_peak.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}
    \begin{axis}[
        xlabel=resolution,
        ylabel={memory [GB]},
        ymin=0,
        xmin=256,
        xmax=2048,
        xticklabel={$\pgfmathprintnumber{\tick}^2$},
        legend style={at={(0.01,0.99)}, anchor=north west},
        cycle list name=diverge-4,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids,
        height=5cm,
        width=\tablewidth
    ]

\addplot table [x=Resolution, y=GB_peak, col sep=comma] {figures/data/complexity_Ours_ConvNeXt.csv};
\addlegendentry{\oursL{}}

\addplot table [x=Resolution, y=GB_peak, col sep=comma] {figures/data/complexity_Ours_ResNet.csv};
\addlegendentry{\oursM{}}

\addplot table [x=Resolution, y=GB_peak, col sep=comma] {figures/data/complexity_Ours_MobileNetV3.csv};
\addlegendentry{\oursS{}}

\addplot+[black, dotted] table [x=Resolution, y=GB_peak, col sep=comma] {figures/data/complexity_SEARAFT.csv};
\addlegendentry{SEA-RAFT~\cite{Wang:2024:SEA}}


\end{axis}
\end{tikzpicture}

\end{document}


==> figures/teaser.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}

\fontsize{8}{10}\selectfont

\begin{tikzpicture}[spy using outlines={magnification=3, size=1.3cm, connect spies}]
    \coordinate (im1) at (0.0, 0.0);
    \coordinate (im2) at (0.0, 2.3);

    \coordinate (dX) at (4.1, 0.0);
    
    \node[inner sep=0pt] at (im2){
        \includegraphics[width=4cm]{figures/imgs/tennis_1.jpg}
    };
    \node[inner sep=0pt, opacity=0.5] at (im2){
        \includegraphics[width=4cm]{figures/imgs/tennis_2.jpg}
    };

    \node[inner sep=0pt] at (im1){
        \includegraphics[width=4cm]{figures/imgs/horse_1.jpg}
    };
    \node[inner sep=0pt, opacity=0.5] at (im1){
        \includegraphics[width=4cm]{figures/imgs/horse_2.jpg}
    };
    
    \node[inner sep=0pt] at ($ (im2) + (dX) $){
        \includegraphics[width=4cm]{figures/imgs/tennis_sea.png}
    }; %
    \node[inner sep=0pt] at ($ (im1) + (dX) $){
        \includegraphics[width=4cm]{figures/imgs/horse_sea.png}
    };


    \node[inner sep=0pt] at ($ (im2) + 2*(dX) $){
        \includegraphics[width=4cm]{figures/imgs/tennis_cx.png}  
    }; %
    \node[inner sep=0pt] at ($ (im1) + 2*(dX) $){
        \includegraphics[width=4cm]{figures/imgs/horse_cx.png}
    };

    
    \node[inner sep=0pt] at ($ (im2) + 3*(dX) $){
         \includegraphics[width=4cm]{figures/imgs/tennis_pwc.png}
    }; 
    \node[inner sep=0pt] at ($ (im1) + 3*(dX) $){
        \includegraphics[width=4cm]{figures/imgs/horse_pwc.png}
    };
    
    
    \node[inner sep=0pt] at ($ (im2) + 4*(dX) $){
        \includegraphics[width=4cm]{figures/imgs/tennis_mn.png}
    }; %

    \node[inner sep=0pt] at ($ (im1) + 4*(dX) $){
        \includegraphics[width=4cm]{figures/imgs/horse_mn.png}
    };

    \node at ($ (im1) + (0.0, 3.7) $) {Overlayed input images};
    \node at ($ (im1) + (0.0, 3.7) + (dX) $) {SEA-RAFT~\cite{Wang:2024:SEA}};
    \node at ($ (im1) + (0.0, 3.7) + 2*(dX) $) {ReCoVEr-CX (ours)};
    \node at ($ (im1) + (0.0, 3.7) + 3*(dX) $) {PWC-Net~\cite{Sun:2018:PWC,Sun:2020:MMT}};
    \node at ($ (im1) + (0.0, 3.7) + 4*(dX) $) {ReCoVEr-MN (ours)};

    \node[fill=white, anchor=north east] at ($ (im1) + (dX) + (2.01, 3.45) $) {inference: 169ms};
    \node[fill=white, anchor=north east] at ($ (im1) + (dX) + (2.01, 3.10) $) {8.22GB};
    
    \node[fill=white, anchor=north east] at ($ (im1) + 2*(dX) + (2.01, 3.45) $) {inference: 144ms};
    \node[fill=white, anchor=north east] at ($ (im1) + 2*(dX) + (2.01, 3.10) $) {1.24GB};
    
    \node[fill=white, anchor=north east] at ($ (im1) + 3*(dX) + (2.01, 3.45) $) {inference: 43ms};
    \node[fill=white, anchor=north east] at ($ (im1) + 3*(dX) + (2.01, 3.10) $) {1.25GB};
    
    \node[fill=white, anchor=north east] at ($ (im1) + 4*(dX) + (2.01, 3.45) $) {inference: 50ms};
    \node[fill=white, anchor=north east] at ($ (im1) + 4*(dX) + (2.01, 3.10) $) {0.49GB};

    \coordinate (zoom1) at (-0.15, 2.25);
    \coordinate (zoom1t) at (1.337, 1.84);
    
    \coordinate (zoom2) at (-0.3, 0.17);
    \coordinate (zoom2t) at (1.337, -0.46);
    
    
    \spy [black] on (zoom1) in node at (zoom1t);
    \spy [black] on ($ (zoom1) + 1*(dX) $) in node at ($ (zoom1t) + 1*(dX) $);
    \spy [black] on ($ (zoom1) + 2*(dX) $)in node at ($ (zoom1t) + 2*(dX) $);
    \spy [black] on ($ (zoom1) + 3*(dX) $) in node at ($ (zoom1t) + 3*(dX) $);
    \spy [black] on ($ (zoom1) + 4*(dX) $) in node at ($ (zoom1t) + 4*(dX) $);

    \spy [black] on (zoom2) in node at (zoom2t);
    \spy [black] on ($ (zoom2) + 1*(dX) $) in node at ($ (zoom2t) + 1*(dX) $);
    \spy [black] on ($ (zoom2) + 2*(dX) $) in node at ($ (zoom2t) + 2*(dX) $);
    \spy [black] on ($ (zoom2) + 3*(dX) $) in node at ($ (zoom2t) + 3*(dX) $);
    \spy [black] on ($ (zoom2) + 4*(dX) $) in node at ($ (zoom2t) + 4*(dX) $);
\end{tikzpicture}

\end{document}


==> figures/tradeoff.tex <==
\documentclass{standalone}

\input{preamble}

\begin{document}
\fontsize{8}{10}\selectfont
\begin{tikzpicture}[baseline=0pt]
\begin{axis}[
        width=\tablewidth,
        height=5cm,
        xlabel={runtime [ms]},
        ylabel={EPE},
        xmode=log,
        ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5},
        log ticks with fixed point,
        scatter/classes={
            a={mark=o,dark1},
            b={mark=o,dark2},
            c={mark=o,dark3},
            d={mark=o,dark4},
            e={mark=o,dark5},
            x={mark=*,D7191C},
            y={mark=*,FDAE61},
            z={mark=*,2C7BB6}
        },
        ymin=0,
        ymax=2.8,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        ymajorgrids,
        legend style={at={(0.98,0.98)}, anchor=north east, legend columns=1},
        legend style={font=\footnotesize},
        legend columns=2
    ]

\addplot[
        scatter, 
        only marks, 
        scatter src=explicit symbolic,
        visualization depends on = {size(\thisrow{Memory}) \as \perpointmarksize},
        scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
    ] 
    table [x=Runtime, y=EPE, meta=label]{
    Model       EPE     Runtime Memory  label
    PWC-Net     2.31    43.72   1.25    e
    RAFT        0.66    161.19  8.00    c
    GMFlow      0.65    1004.23 8.28    d
    GMA         0.55    381.21  13.29   a
    SEA-RAFT    0.54    169.72  8.22    b
};
\addplot[
        scatter, 
        only marks, 
        scatter src=explicit symbolic, 
        visualization depends on = {size(\thisrow{Memory}) \as \perpointmarksize},
        scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
    ] 
    table [x=Runtime, y=EPE, meta=label]{
    Model       EPE     Runtime Memory  label
    ReCoVEr-MN  0.99    50.16   0.49    x
    ReCoVEr-RN  0.62    65.03   0.93    y
    ReCoVEr-CX  0.51    144.41  1.24    z
};

\end{axis}

\pgfmathsetlengthmacro{\full}{2*\maxDotSize}
 


\node [draw, fill=white] at (4.12, 2.33) {
\begin{tikzpicture}
    \node [dark5] (pwc) at (0, 0) {\pgfuseplotmark{o}};
    \node [anchor=west, right of=pwc, node distance=1.2cm] (pwclabel) {PWC-Net~\cite{Sun:2020:MMT}};

    \node [dark3, below of=pwc, node distance=10pt] (raft) {\pgfuseplotmark{o}};
    \node [anchor=west, right of=raft, node distance=1.2cm] {RAFT~\cite{Teed:2020:RAP}};

    \node [dark2, below of=raft, node distance=10pt] (searaft) {\pgfuseplotmark{o}};
    \node [anchor=west, right of=searaft, node distance=1.2cm] {SEA-RAFT~\cite{Wang:2024:SEA}};

    \node [dark1, below of=searaft, node distance=10pt] (gma) {\pgfuseplotmark{o}};
    \node [anchor=west, right of=gma, node distance=1.2cm] (gmalabel) {GMA~\cite{Jiang:2021:LEH}};
    
    \node [dark4, below of=gma, node distance=10pt] (gmflow) {\pgfuseplotmark{o}};
    \node [anchor=west, right of=gmflow, node distance=1.2cm] {GMFlow~\cite{Xu:2022:LOF}};

    \node [D7191C, right of=pwclabel, node distance=1.2cm] (ours) {\pgfuseplotmark{*}};
    \node [anchor=west, right of=ours, node distance=1.0cm] {\oursS{}};
    
    \node [FDAE61, below of=ours, node distance=10pt] (ourm) {\pgfuseplotmark{*}};
    \node [anchor=west, right of=ourm, node distance=1.0cm] {\oursM{}};

    \node [2C7BB6, below of=ourm, node distance=10pt] (ourl) {\pgfuseplotmark{*}};
    \node [anchor=west, right of=ourl, node distance=1.0cm](llabel) {\oursL{}};

    \node [darkgray!100,inner sep=0, anchor=north, below of=llabel, node distance=16pt] {
    \begin{tikzpicture}
        \foreach \x/\y in {1pt/1,4pt/4,8pt/8,16pt/16} {
            \draw [line width=.2pt] (2*\x,0) -- (2*\x,0.1);
            \node [font=\fontsize{6pt}{0}\selectfont] at (2*\x,-0.1) {\y};
        }
        \draw (0,0) -- (34pt,0);
        \node [font=\fontsize{6pt}{0}\selectfont,anchor=west,inner sep=0] at (-0.05,0.25) {Diameter};
        \node [font=\fontsize{6pt}{0}\selectfont] at (41pt,-0.1) {GB};
    \end{tikzpicture}
    };
    
\end{tikzpicture}
};
            
\end{tikzpicture}
\end{document}

